Joint Pricing and Rebalancing of Autonomous Mobility-on-Demand Systems

This paper studies optimal pricing and rebalancing policies for Autonomous Mobility-on-Demand (AMoD) systems. We take a macroscopic planning perspective to tackle a profit maximization problem while ensuring that the system is load-balanced. We begin by describing the system using a dynamic fluid model to show the existence and stability of an equilibrium (i.e., load balance) through pricing policies. We then develop an optimization framework that allows us to find optimal policies in terms of pricing and rebalancing. We first maximize profit by only using pricing policies, then incorporate rebalancing, and finally we consider whether the solution is found sequentially or jointly. We apply each approach on a data-driven case study using real taxi data from New York City. Depending on which benchmarking solution we use, the joint problem (i.e., pricing and rebalancing) increases profits by 7% to 40%

==> fig/proof_fig.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
\usetikzlibrary{patterns}


% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_rvgpdwc4u}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_rvgpdwc4u}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Gradient Info
  
\tikzset {_elqfgf0kj/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{89.1 bp } { -108.9 bp }  }  \pgftransformscale{1.32 }  }}}
\pgfdeclareradialshading{_whoa6p5u4}{\pgfpoint{-72bp}{88bp}}{rgb(0bp)=(1,1,1);
rgb(0bp)=(1,1,1);
rgb(25bp)=(0,0,0);
rgb(400bp)=(0,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,172); %set diagram left start at 0, and has height of 172

%Shape: Right Triangle [id:dp4699541919519328] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=0.02 ][fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (46.5,131.29) -- (145.5,32.29) -- (46.5,32.29) -- cycle ;
%Straight Lines [id:da6162990343595369] 
\draw    (29,133) -- (189,133) ;
\draw [shift={(192,133)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(26,133)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da002989377739713195] 
\draw    (46,165) -- (46,18) ;
\draw [shift={(46,15)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(46,168)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37662291092774103] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (45,133) -- (150.5,28.57) ;
%Shape: Pie [id:dp42662448228053274] 
\draw  [pattern=_rvgpdwc4u,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (46.66,52.29) .. controls (65.11,52.53) and (80,67.15) .. (80,85.14) .. controls (80,103.15) and (65.09,117.78) .. (46.61,118) -- (46.19,85.14) -- cycle ;
%Shape: Ellipse [id:dp32388776656835083] 
\path  [shading=_whoa6p5u4,_elqfgf0kj] (42.19,84.95) .. controls (42.19,83.04) and (43.82,81.49) .. (45.84,81.49) .. controls (47.86,81.49) and (49.5,83.04) .. (49.5,84.95) .. controls (49.5,86.85) and (47.86,88.4) .. (45.84,88.4) .. controls (43.82,88.4) and (42.19,86.85) .. (42.19,84.95) -- cycle ; % for fading 
 \draw   (42.19,84.95) .. controls (42.19,83.04) and (43.82,81.49) .. (45.84,81.49) .. controls (47.86,81.49) and (49.5,83.04) .. (49.5,84.95) .. controls (49.5,86.85) and (47.86,88.4) .. (45.84,88.4) .. controls (43.82,88.4) and (42.19,86.85) .. (42.19,84.95) -- cycle ; % for border 

%Straight Lines [id:da11501252569955] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (49.5,87.95) -- (71.05,109.5) ;

% Text Node
\draw (31,21) node    {$v_i$};
% Text Node
\draw (185,144) node    {$c_i$};
% Text Node
\draw (82,113) node  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ]  {$\psi _{i}$};
% Text Node
\draw (21,83) node    {$\left(0, \underline{v_i}\right)$};


\end{tikzpicture}



\end{document}

==> fig/systemDiagram.tex <==


\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}

\begin{document}
\usetikzlibrary{patterns}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,138); %set diagram left start at 0, and has height of 138

%Straight Lines [id:da9483011305399038] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (0,67.9) -- (72.5,67.9) ;
\draw [shift={(75.5,67.9)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da011155572347809839] 
\draw [color={rgb, 255:red, 0; green, 23; blue, 255 }  ,draw opacity=1 ]   (1,74.58) -- (72.5,74.58) ;
\draw [shift={(75.5,74.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 23; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40502992147722905] 
\draw    (69,30) -- (137.5,30) ;
%Straight Lines [id:da7995986384597062] 
\draw    (137.5,51) -- (137.5,30) ;
%Straight Lines [id:da5985304351114189] 
\draw    (69.5,51) -- (137.5,51) ;

%Straight Lines [id:da026865816794287012] 
\draw    (68,60) -- (136.5,60) ;
%Straight Lines [id:da7899613270597254] 
\draw    (136.5,81) -- (136.5,60) ;
%Straight Lines [id:da1537393236091713] 
\draw    (68.5,81) -- (136.5,81) ;

%Shape: Rectangle [id:dp6940599942933265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 210; blue, 255 }  ,fill opacity=0.73 ] (88.5,31) -- (137.5,31) -- (137.5,50) -- (88.5,50) -- cycle ;
%Shape: Rectangle [id:dp8186644636671565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.73 ] (112.5,60) -- (136.5,60) -- (136.5,81) -- (112.5,81) -- cycle ;
%Straight Lines [id:da15544490055639115] 
\draw    (285.13,11.41) -- (319.5,11.41) ;
%Straight Lines [id:da1580615721644718] 
\draw    (319.5,21.95) -- (319.5,11.41) ;
%Straight Lines [id:da7998304085270849] 
\draw    (285.38,21.95) -- (319.5,21.95) ;

%Straight Lines [id:da5489113803861463] 
\draw    (284.63,26.46) -- (319,26.46) ;
%Straight Lines [id:da5479932004169934] 
\draw    (319,37) -- (319,26.46) ;
%Straight Lines [id:da5298253928460765] 
\draw    (284.88,37) -- (319,37) ;

%Shape: Rectangle [id:dp6921775236228551] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 210; blue, 255 }  ,fill opacity=0.73 ] (302.44,11.41) -- (319.5,11.41) -- (319.5,21.95) -- (302.44,21.95) -- cycle ;
%Shape: Rectangle [id:dp5116136038393162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.73 ] (292.5,26.46) -- (319,26.46) -- (319,37) -- (292.5,37) -- cycle ;

%Straight Lines [id:da5998831250914725] 
\draw    (286.13,50.41) -- (320.5,50.41) ;
%Straight Lines [id:da053807159765682844] 
\draw    (320.5,60.95) -- (320.5,50.41) ;
%Straight Lines [id:da874877488066063] 
\draw    (286.38,60.95) -- (320.5,60.95) ;

%Straight Lines [id:da5300332364314808] 
\draw    (285.63,65.46) -- (320,65.46) ;
%Straight Lines [id:da24868201300773052] 
\draw    (320,76) -- (320,65.46) ;
%Straight Lines [id:da47992381582622734] 
\draw    (285.88,76) -- (320,76) ;

%Shape: Rectangle [id:dp7387554402480534] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.73 ] (307.96,65.46) -- (320,65.46) -- (320,76) -- (307.96,76) -- cycle ;

%Shape: Circle [id:dp08101295578749856] 
\draw   (215.84,56.74) .. controls (215.84,49.79) and (221.47,44.16) .. (228.42,44.16) .. controls (235.37,44.16) and (241,49.79) .. (241,56.74) .. controls (241,63.69) and (235.37,69.32) .. (228.42,69.32) .. controls (221.47,69.32) and (215.84,63.69) .. (215.84,56.74) -- cycle ;
%Shape: Circle [id:dp28385384397960456] 
\draw   (215.84,26.58) .. controls (215.84,19.63) and (221.47,14) .. (228.42,14) .. controls (235.37,14) and (241,19.63) .. (241,26.58) .. controls (241,33.53) and (235.37,39.16) .. (228.42,39.16) .. controls (221.47,39.16) and (215.84,33.53) .. (215.84,26.58) -- cycle ;
%Shape: Circle [id:dp6759633948607258] 
\draw   (214.84,103.9) .. controls (214.84,96.95) and (220.47,91.32) .. (227.42,91.32) .. controls (234.37,91.32) and (240,96.95) .. (240,103.9) .. controls (240,110.85) and (234.37,116.48) .. (227.42,116.48) .. controls (220.47,116.48) and (214.84,110.85) .. (214.84,103.9) -- cycle ;
%Straight Lines [id:da96392119833526] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 168 }  ,draw opacity=1 ]   (136.5,70.5) -- (190.5,70.5) ;
%Shape: Diamond [id:dp8343340821422984] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 164 }  ,draw opacity=1 ] (196.87,63.53) -- (203.84,70.5) -- (196.87,77.47) -- (189.9,70.5) -- cycle ;
%Straight Lines [id:da7961515078894013] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (240,26.58) -- (282.52,26.58) ;
\draw [shift={(285.52,26.58)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da09616577943987048] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (240,56.74) -- (282.52,56.74) ;
\draw [shift={(285.52,56.74)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da15098559386447308] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 255 }  ,draw opacity=1 ]   (240,102.9) -- (283.52,102.9) ;
\draw [shift={(286.52,102.9)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10531098646899939] 
\draw    (285.13,93.41) -- (319.5,93.41) ;
%Straight Lines [id:da6440405714245188] 
\draw    (319.5,103.95) -- (319.5,93.41) ;
%Straight Lines [id:da9398776659253605] 
\draw    (285.38,103.95) -- (319.5,103.95) ;

%Straight Lines [id:da4406896691753306] 
\draw    (284.63,108.46) -- (319,108.46) ;
%Straight Lines [id:da12786819891686219] 
\draw    (319,119) -- (319,108.46) ;
%Straight Lines [id:da8318278214873271] 
\draw    (284.88,119) -- (319,119) ;

%Shape: Rectangle [id:dp7783203127331138] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 210; blue, 255 }  ,fill opacity=0.73 ] (302.44,93.41) -- (319.5,93.41) -- (319.5,103.95) -- (302.44,103.95) -- cycle ;
%Shape: Rectangle [id:dp7192058827879779] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.73 ] (292.5,108.46) -- (319,108.46) -- (319,119) -- (292.5,119) -- cycle ;

%Shape: Rectangle [id:dp9289019126066274] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (3.5,12.16) -- (148.52,12.16) -- (148.52,123.57) -- (3.5,123.57) -- cycle ;
%Straight Lines [id:da125423791509913] 
\draw [color={rgb, 255:red, 0; green, 23; blue, 255 }  ,draw opacity=1 ]   (240,29.58) -- (282.52,29.58) ;
\draw [shift={(285.52,29.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 23; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1615787616649209] 
\draw [color={rgb, 255:red, 0; green, 23; blue, 255 }  ,draw opacity=1 ]   (240,60.58) -- (282.52,60.58) ;
\draw [shift={(285.52,60.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 23; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3748689101513758] 
\draw [color={rgb, 255:red, 0; green, 23; blue, 255 }  ,draw opacity=1 ]   (240,107.58) -- (282.52,107.58) ;
\draw [shift={(285.52,107.58)}, rotate = 180] [fill={rgb, 255:red, 0; green, 23; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp2846145920755869] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (279.5,5.98) -- (374.5,5.98) -- (374.5,42.98) -- (279.5,42.98) -- cycle ;
%Shape: Rectangle [id:dp7348575197183607] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (279.5,45.98) -- (374.5,45.98) -- (374.5,82.98) -- (279.5,82.98) -- cycle ;
%Shape: Rectangle [id:dp09588014161452008] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (279.5,88.98) -- (374.5,88.98) -- (374.5,125.98) -- (279.5,125.98) -- cycle ;
%Straight Lines [id:da34408330754652083] 
\draw [color={rgb, 255:red, 26; green, 0; blue, 255 }  ,draw opacity=1 ]   (137.5,40.5) -- (215.84,26.58) ;
%Straight Lines [id:da8315652108269327] 
\draw [color={rgb, 255:red, 26; green, 0; blue, 255 }  ,draw opacity=1 ]   (137.5,40.5) -- (215.84,56.74) ;
%Straight Lines [id:da4456018204329082] 
\draw [color={rgb, 255:red, 26; green, 0; blue, 255 }  ,draw opacity=1 ]   (137.5,40.5) -- (214.84,103.9) ;
%Straight Lines [id:da2011172275810551] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 182 }  ,draw opacity=1 ]   (203.84,70.5) -- (214.84,26.58) ;
%Straight Lines [id:da5742875125329177] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 182 }  ,draw opacity=1 ]   (203.84,70.5) -- (214.84,56.74) ;
%Straight Lines [id:da6955761995231078] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 182 }  ,draw opacity=1 ]   (203.84,70.5) -- (214.84,102.9) ;
%Straight Lines [id:da252044007910043] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (57.5,39.9) -- (71.5,39.9) ;
\draw [shift={(74.5,39.9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (350,23) node  [font=\scriptsize] [align=left] {Region $\displaystyle 1$ $ $};
% Text Node
\draw (352,63) node  [font=\scriptsize] [align=left] {Region $\displaystyle 2$ $ $};
% Text Node
\draw (352,103) node  [font=\scriptsize] [align=left] {Region $\displaystyle j$ $ $};
% Text Node
\draw (95,98) node   [align=left] {Region $\displaystyle i$ $ $};
% Text Node
\draw (180,108) node  [font=\fontsize{0.47em}{0.56em}\selectfont,color={rgb, 255:red, 255; green, 0; blue, 132 }  ,opacity=1 ,rotate=-359.5] [align=left] {Rebalancing flows};
% Text Node
\draw (177,122) node  [font=\fontsize{0.47em}{0.56em}\selectfont,color={rgb, 255:red, 5; green, 0; blue, 255 }  ,opacity=1 ,rotate=-359.5] [align=left] {AMoD user flow};
% Text Node
\draw (228.42,26.58) node  [font=\footnotesize]  {$T_{i1}$};
% Text Node
\draw (228.42,56.74) node  [font=\footnotesize]  {$T_{i2}$};
% Text Node
\draw (227.42,103.9) node  [font=\footnotesize]  {$T_{ij}$};
% Text Node
\draw (179.42,21.9) node  [font=\scriptsize,color={rgb, 255:red, 14; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{i1}( u_{i1})$};
% Text Node
\draw (215.42,79.9) node  [font=\footnotesize,color={rgb, 255:red, 255; green, 0; blue, 141 }  ,opacity=1 ]  {$r_{ij}$};
% Text Node
\draw (102,39) node    {$c_{i}$};
% Text Node
\draw (101,70) node    {$v_{i}$};
% Text Node
\draw (33.42,37.9) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-0.42]  {$\sum _{j} \lambda _{ij}( u_{ij})$};
% Text Node
\draw (188.42,40.9) node  [font=\scriptsize,color={rgb, 255:red, 14; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{i2}( u_{i2})$};
% Text Node
\draw (170.42,83.9) node  [font=\scriptsize,color={rgb, 255:red, 14; green, 0; blue, 255 }  ,opacity=1 ]  {$\lambda _{ij}( u_{ij})$};
% Text Node
\draw (310.97,16.68) node  [font=\scriptsize]  {$c_{1}$};
% Text Node
\draw (312.75,31.73) node  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (312.97,54.68) node  [font=\scriptsize]  {$c_{2}$};
% Text Node
\draw (313.98,69.73) node  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (311.97,98.68) node  [font=\scriptsize]  {$c_{j}$};
% Text Node
\draw (311.97,113.68) node  [font=\scriptsize]  {$v_{j}$};


\end{tikzpicture}


\end{document}
